Constraint-Based Analysis of Reasoning Shortcuts in Neurosymbolic Learning

Neurosymbolic systems can satisfy logical constraints during learning without achieving the intended concept-label correspondence; this is a problem known as reasoning shortcuts. We formalize reasoning shortcuts as a constraint satisfaction problem and investigate under which conditions concept mappings are uniquely determined by the constraints. We prove that a discrimination property (requiring that no valid concept mapping can be transformed into another valid mapping by swapping two concept values) is necessary for shortcut-freeness under bijective mappings, but demonstrate via a counterexample that it is insufficient even when the constraint graph is connected. We develop an ASP-based algorithm that verifies whether a given constraint set uniquely determines the intended concept mapping, with proven soundness and completeness. When shortcuts are detected, a greedy repair algorithm eliminates them by augmenting the constraint set, converging in at most $k$ iterations, where $k$ is the number of alternative valid mappings. We further provide a complexity classification: deciding shortcut-freeness is coNP-complete, counting shortcuts is #P-complete, and finding minimal repairs is NP-hard. We also establish sample complexity bounds showing that logarithmically many label queries suffice for disambiguation in favorable cases, while querying all ambiguous positions suffices in the worst case. Experiments across eight benchmark domains validate our approach.

==> figures/fig_constraint_graph.tex <==
\begin{tikzpicture}[
    node distance=0.7cm and 0.8cm,
    nnode/.style={circle, draw=black!70, fill=none, minimum size=0.55cm, 
                  inner sep=0pt, font=\footnotesize},
    edge/.style={thick, black!60},
    clabel/.style={font=\tiny, fill=none, inner sep=1pt},
    titlestyle/.style={font=\scriptsize\bfseries, align=center},
    compbox/.style={draw=black!40, dashed, rounded corners=3pt, inner sep=7pt},
    resultlabel/.style={font=\scriptsize, align=center},
]

% ============================================
% LEFT: 4-node example (Example 1)
% ============================================
\node[titlestyle] (title1) {Example~\ref{ex:simple_addition_intro}\\[-2pt]{\fontsize{6}{7}\selectfont (Simple Addition)}};

\node[nnode, below=0.3cm of title1, xshift=-0.6cm] (a0) {$n_0$};
\node[nnode, right=of a0] (a3) {$n_3$};
\node[nnode, below=0.6cm of a0] (a1) {$n_1$};
\node[nnode, right=of a1] (a2) {$n_2$};

% Edges
\draw[edge] (a0) -- node[clabel, above] {$C_1$} (a3);
\draw[edge] (a1) -- node[clabel, above] {$C_2$} (a2);

% Component grouping (dashed boxes)
\node[compbox, fit=(a0)(a3)] {};
\node[compbox, fit=(a1)(a2)] {};

% Result label
\node[resultlabel, below=0.5cm of $(a1)!0.5!(a2)$] (res1) {%
    $|\Phi_C^{\mathrm{bij}}| = 8$\\[-1pt]
    {\tiny (7 shortcuts)}};

% ============================================
% MIDDLE: MNIST-Half (Example 2)
% ============================================
\node[titlestyle, right=1.6cm of title1] (title2) {Example~\ref{ex:mnist_half_nesy_problem}\\[-2pt]{\fontsize{6}{7}\selectfont (MNIST-Half)}};

% Component 1: n0 -- n1 via C2
\node[nnode, below=0.3cm of title2, xshift=-0.6cm] (b0) {$n_0$};
\node[nnode, right=of b0] (b1) {$n_1$};

% Component 2: n2 central, connected to n3 and n4
\node[nnode, below=1.1cm of b0] (b2) {$n_2$};
\node[nnode, above right=0.1cm and 0.9cm of b2] (b3) {$n_3$};
\node[nnode, below right=0.1cm and 0.9cm of b2] (b4) {$n_4$};

% Add C1 as a self-loop on n0
% \draw[edge] (b0) edge[loop left, looseness=4] node[clabel, left] {$C_1$} (b0);
% \node[inner sep=0pt, left=0.35cm of b0] (b0loop) {};

% Edges -- component 1
\draw[edge] (b0) -- node[clabel, above] {$C_2$} (b1);

% Edges -- component 2
\draw[edge] (b2) -- node[clabel, above] {$C_3$} (b3);
\draw[edge] (b2) -- node[clabel, below] {$C_4$} (b4);

% Component grouping (dashed boxes)
\node[compbox, fit=(b0)(b1)] {};
\node[compbox, fit=(b2)(b3)(b4)] {};

% Result label
\node[resultlabel, below=0.5cm of $(b2.south)!0.5!(b4.south)$] (res2) {%
    $|\Phi_C^{\mathrm{bij}}| = 1$\\[-1pt]
    {\tiny (shortcut-free)}};

% ============================================
% RIGHT: Example 4 (3-node mod)
% ============================================
\node[titlestyle, right=1.2cm of title2] (title3) {Example~\ref{cex:discrimination_fails}\\[-2pt]{\fontsize{6}{7}\selectfont (Modulo\ Successor)}};

\node[nnode, below=0.3cm of title3] (m0) {$n_0$};
\node[nnode, below=0.55cm of m0] (m1) {$n_1$};
\node[nnode, below=0.55cm of m1] (m2) {$n_2$};

% Edges
\draw[edge] (m0) -- node[clabel, right, xshift=2pt] {$C_1$} (m1);
\draw[edge] (m1) -- node[clabel, right, xshift=2pt] {$C_2$} (m2);

% Single component box (connected)
\node[compbox, fit=(m0)(m1)(m2)] {};

% Result label
\node[resultlabel, below=0.25cm of m2] (res3) {%
    $|\Phi_C^{\mathrm{bij}}| = 3$\\[-1pt]
    {\tiny (2 shortcuts)}};

\end{tikzpicture}

==> figures/fig_shortcuts.tex <==
\begin{tikzpicture}[
    node distance=0.3cm,
    neural/.style={circle, draw=black!70, fill=blue!8, minimum size=0.55cm, 
                   inner sep=0pt, font=\footnotesize},
    concept/.style={circle, draw=black!70, fill=orange!10, minimum size=0.55cm, 
                    inner sep=0pt, font=\footnotesize},
    intended/.style={-{Stealth[length=2.5pt]}, thick, intendedcolor},
    shortcut/.style={-{Stealth[length=2.5pt]}, thick, shortcutcolor, dashed},
    grouplabel/.style={font=\scriptsize\bfseries},
    digit/.style={inner sep=0pt, outer sep=1pt},
]

% === Neural outputs (left) ===
\node[neural] (n0) {$n_0$};
\node[neural, below=of n0] (n1) {$n_1$};
\node[neural, below=of n1] (n2) {$n_2$};
\node[neural, below=of n2] (n3) {$n_3$};

% === MNIST digit images ===
\node[digit, left=0.15cm of n0] {\includegraphics[width=0.45cm]{figures/0.png}};
\node[digit, left=0.15cm of n1] {\includegraphics[width=0.45cm]{figures/1.png}};
\node[digit, left=0.15cm of n2] {\includegraphics[width=0.45cm]{figures/2.png}};
\node[digit, left=0.15cm of n3] {\includegraphics[width=0.45cm]{figures/3.png}};

% === Concept labels ===
\node[concept, right=1.6cm of n0] (s0) {$0$};
\node[concept, right=1.6cm of n1] (s1) {$1$};
\node[concept, right=1.6cm of n2] (s2) {$2$};
\node[concept, right=1.6cm of n3] (s3) {$3$};

% === Group labels ===
\node[grouplabel, above=0.12cm of n0] {\strut Neural outputs};
\node[grouplabel, above=0.12cm of s0] {\strut Concept labels};

% === Intended mapping phi^* (solid) ===
\draw[intended] (n0) -- (s0);
\draw[intended] (n1) -- (s1);
\draw[intended] (n2) -- (s2);
\draw[intended] (n3) -- (s3);

% === Shortcut mapping phi_2 (dashed red) ===
\draw[shortcut] (n1) -- (s2);
\draw[shortcut] (n2) -- (s1);

% === Right panel, vertically centered with diagram ===
\node[right=0.5cm of s0, anchor=north west, yshift=0.0cm,
      draw=black!40, rounded corners=2pt, fill=gray!4, 
      inner sep=3pt, font=\scriptsize, align=left] (panel) {%
    \begin{tabular}{@{}l@{\;}l@{}}
    \raisebox{0.5pt}{\tikz\draw[intendedcolor,thick,-{Stealth[length=2pt]}] (0,0)--(0.4,0);} 
        & $\phi^*\!=\!(0,1,2,3)$ \\[1pt]
    \raisebox{0.5pt}{\tikz\draw[shortcutcolor,thick,dashed,-{Stealth[length=2pt]}] (0,0)--(0.4,0);} 
        & $\phi_2\!=\!(0,2,1,3)$ \\[3pt]
    \multicolumn{2}{@{}l@{}}{%
        $C_1\!:\phi(n_0){+}\phi(n_3){=}3$\;%
        {\color{intendedcolor}\ding{51}}{\color{shortcutcolor}\ding{51}}} \\[1pt]
    \multicolumn{2}{@{}l@{}}{%
        $C_2\!:\phi(n_1){+}\phi(n_2){=}3$\;%
        {\color{intendedcolor}\ding{51}}{\color{shortcutcolor}\ding{51}}}
    \end{tabular}
};

\end{tikzpicture}
